Quantum Simulation of Hadronization: From String Breaking to Event Generation

High-energy collisions produce large numbers of quarks and gluons that are bound into hadrons by the confining interactions of quantum chromodynamics (QCD). This hadronization process is intrinsically real-time and non-perturbative. Event generators describe hadronization using phenomenological models with parameters fitted to data rather than calculated from QCD. Uncertainties in these models limit the precision of certain measurements at the Large Hadron Collider. Quantum computers could enable first-principles simulations of these dynamics. Existing quantum simulations of gauge theories have demonstrated string-breaking dynamics. This white paper summarizes the conclusions of the InQubator for Quantum Simulation workshop \textit{From String Dynamics to Event Generation with Quantum Simulation}. We develop a roadmap for extending these simulations to inform phenomenological models of hadronization. A sequence of toy models is proposed for connecting current quantum simulations to QCD. The observables that should be extracted are listed, and the challenges that separate present simulations from quantitative predictions are identified. We propose a staged program in which quantum simulations first provide qualitative modifications to event generators and later provide quantitative input.

==> appendix/fig/fig_stringbreak.tex <==
\begin{tikzpicture}[
  >={Stealth[length=4pt,width=4pt]},
  line cap=round,
  font=\small,
  quark/.style={circle,draw=black!65,line width=0.5pt,minimum size=7mm,
                inner sep=0pt,text=white,font=\footnotesize\bfseries},
  qnew/.style={circle,draw=black!55,dashed,line width=0.5pt,minimum size=6.2mm,
                inner sep=0pt,text=white,font=\scriptsize\bfseries},
  anno/.style={font=\scriptsize,align=center,rounded corners=2pt,
                draw=black!30,fill=black!4,inner sep=2.6pt},
  leader/.style={->,draw=black!45,line width=0.45pt,shorten >=1.5pt,shorten <=1.5pt},
  stepbox/.style={font=\scriptsize,align=center,rounded corners=2.5pt,draw=black!55,
                fill=black!5,inner sep=3pt,minimum height=8mm,text=black!85},
]
\definecolor{rcol}{RGB}{171,67,58}
\definecolor{rbarcol}{RGB}{74,144,150}
\definecolor{tubecol}{RGB}{208,201,158}%
\definecolor{photoncol}{RGB}{150,120,40}

\fill[tubecol,rounded corners=3pt] (1.05,-0.20) rectangle (3.15,0.20);
\draw[decorate,decoration={coil,aspect=0.5,segment length=4.2pt,amplitude=2.4pt},
      draw=black!40,line width=0.5pt] (1.15,0) -- (3.05,0);
\fill[tubecol,rounded corners=3pt] (4.85,-0.20) rectangle (6.95,0.20);
\draw[decorate,decoration={coil,aspect=0.5,segment length=4.2pt,amplitude=2.4pt},
      draw=black!40,line width=0.5pt] (4.95,0) -- (6.85,0);
\draw[black!45,line width=0.5pt,dotted] (4.0,-0.34) -- (4.0,0.34);
\node[font=\scriptsize,text=black!55] at (4.0,0.66) {break};

\node[quark,fill=rcol]    (q)   at (0.7,0) {$q$};
\node[quark,fill=rbarcol] (qb)  at (7.3,0) {$\bar q$};
\node[qnew,fill=rbarcol]  (qbn) at (3.5,0) {$\bar q'$};
\node[qnew,fill=rcol]     (qn)  at (4.5,0) {$q'$};

\node[font=\scriptsize,text=black!55] at (0.7,-0.5) {$r$};
\node[font=\scriptsize,text=black!55] at (7.3,-0.5) {$\bar r$};

\node[font=\scriptsize,text=black!70] at (4.0,-0.5) {flavour $u/d/s$};
\node[font=\scriptsize,text=rbarcol!55!black] at (3.5,0.45) {$-$};
\node[font=\scriptsize,text=rcol]             at (4.5,0.45) {$+$};

\draw[decorate,decoration={snake,amplitude=1.3pt,segment length=4.5pt},
      draw=photoncol,line width=0.6pt] (4.66,0.28) -- (5.4,0.92);
\node[font=\scriptsize,text=photoncol] at (5.55,1.02) {$\gamma$};

\draw[black!50,line width=0.5pt] (0.7,-0.74) -- (0.7,-0.86) -- (3.5,-0.86) -- (3.5,-0.74);
\node[font=\scriptsize,text=black!70] at (2.1,-1.06) {meson};
\draw[black!50,line width=0.5pt] (4.5,-0.74) -- (4.5,-0.86) -- (7.3,-0.86) -- (7.3,-0.74);
\node[font=\scriptsize,text=black!70] at (5.9,-1.06) {meson};

\node[font=\scriptsize\itshape,text=black!70,align=center] at (1.05,-2.05)
      {or diquark /\\ junction};
\coordinate (jc) at (2.35,-2.45);
\node[circle,fill=rcol,minimum size=3.2mm,inner sep=0pt] (b1) at (2.15,-2.20) {};
\node[circle,fill=rcol,minimum size=3.2mm,inner sep=0pt] (b2) at (2.15,-2.70) {};
\node[circle,fill=rcol,minimum size=3.2mm,inner sep=0pt] (b3) at (2.67,-2.45) {};
\draw[black!55,line width=0.5pt] (b1) -- (jc) -- (b2) (b3) -- (jc);
\node[font=\scriptsize,text=black!70] at (3.78,-2.45) {baryon $(qqq)$};
\draw[->,draw=black!45,line width=0.5pt,dashed]
      (3.35,-0.18) .. controls (2.70,-1.10) and (2.30,-1.75) .. (2.25,-2.00);

\node[anno,text width=2.0cm] (cK) at (1.45,1.72)
      {$\kappa(\tau)$\\ real-time\\ string tension};
\draw[leader] (cK.south) to[bend right=8] (1.95,0.22);

\node[anno,text width=2.2cm] (cEM) at (4.2,2.15)
      {EM mass splitting\\ ($U(1)_{\mathrm{em}}$ charges)};
\draw[leader] (cEM.south) -- (4.52,0.62);

\node[anno,text width=1.7cm] (cV) at (6.55,1.72)
      {$V/PS$\\ (meson spin)};
\draw[leader] (cV.south) to[bend left=8] (6.1,0.22);

\node[anno,text width=2.6cm] (cGs) at (4.0,-1.62)
      {$\gamma_s = P(s\bar s)/P(u\bar u)$\\ strangeness (mass)};
\draw[leader] (cGs.north) -- (4.0,-0.66);

\node[anno,text width=3.0cm] (cB) at (1.85,-3.55)
      {baryon/meson ratio,\\ $B\bar B$ correlation};
\draw[leader] (cB.north) -- (2.15,-2.97);

\node[font=\scriptsize,text=black!60] at (5.1,-3.85) {increasing capability $\longrightarrow$};
\node[stepbox,text width=1.5cm] (s1) at (1.1,-4.55) {TN\\ today};
\node[stepbox,text width=1.9cm] (s2) at (4.0,-4.55) {1+1D EFT\\ ($\sim\!10^{2}$ qubits)};
\node[stepbox,text width=1.5cm] (s3) at (6.8,-4.55) {FT\\ 2+1D};
\draw[->,draw=black!70,line width=0.8pt] (s1.east) -- (s2.west);
\draw[->,draw=black!70,line width=0.8pt] (s2.east) -- (s3.west);

\draw[->,draw=rcol,line width=0.8pt,dashed] (0.55,-5.17) -- (7.35,-5.17);
\node[font=\scriptsize\itshape,text=rcol] at (4.0,-5.41) {matching theory --- the rate-limiter};
\end{tikzpicture}

